Explicit resolution of weak wild quotient singularities on arithmetic surfaces

A weak wild arithmetic quotient singularity arises from the quotient of a smooth arithmetic surface by a finite group action, where the inertia group of a point on a closed characteristic p fiber is a p-group acting with smallest possible ramification jump. In this paper, we give complete explicit resolutions of these singularities using deformation theory and valuation theory, taking a more local perspective than previous work has taken. Our descriptions answer several questions of Lorenzini. Along the way, we give a valuation-theoretic criterion for a normal snc-model of P^1 over a discretely valued field to be regular.

==> r-s-graph.tex <==
\setlength{\unitlength}{1mm}
\begin{picture}(100,40)

\put(20,20){\circle*{2}}
\put(40,20){\circle*{2}}
\put(50,20){\circle*{2}}
\put(60,30){\circle*{2}}
\put(80,30){\circle*{2}}
\put(90,30){\circle*{2}}
\put(60,10){\circle*{2}}
\put(80,10){\circle*{2}}
\put(90,10){\circle*{2}}

\put(10,20){\circle{2}}

\put(11,20){\line(1,0){8}}
\put(41,20){\line(1,0){8}}
\put(50,20){\line(1,1){10}}
\put(81,30){\line(1,0){8}}
\put(50,20){\line(1,-1){10}}
\put(80,10){\line(1,0){10}}

\linethickness{1pt}
\dottedline{3}(20,20)(40,20)
\dottedline{3}(60,10)(80,10)
\dottedline{3}(60,30)(80,30)

\put(9,23){$p$}
\put(19,23){$p$}
\put(39,23){$p$}
\put(49,23){$p$}

\put(58,33){$c_{k-1}$}
\put(78,33){$c_1$}
\put(89,33){$1$}
\put(58,13){$\tilde{b}_{l-1}$}
\put(78,13){$\tilde{b}_{0}$}
\put(89,13){$1$}

\put(16,14.5){$-2$}
\put(36,14.5){$-2$}
\put(46,14.5){$-2$}

\put(57,24.5){$-a_k$}
\put(77,24.5){$-a_2$}
\put(87,24.5){$-a_1$}

\put(57,4.5){$-\tilde{a}_l$}
\put(77,4.5){$-\tilde{a}_1$}
\put(87,4.5){$-\tilde{a}_0$}


\end{picture}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "test_r-s-graph"
%%% End: 


==> resolutiongraph.tex <==
\setlength{\unitlength}{1.2mm}
\begin{picture}(140,50)

\put(10,45){\circle*{2}}
\put(8,48){$\tilde{v}_0$}
\put(20,45){\circle*{2}}
\put(17,48){$w_{0,\lambda}$}
\put(40,45){\circle*{2}}
\put(37,48){$w_{0,\lambda}$}
\put(50,45){\circle*{2}}
\put(48,48){$v_1$}
\put(60,45){\circle*{2}}
\put(57,48){$w_{1,\lambda}$}
\put(80,45){\circle*{2}}
\put(74,48){$w_{n-2,\lambda}$}
\put(90,45){\circle*{2}}
\put(86,48){$v_{n-1}$}
\put(130,45){\circle{2}}
\put(128,48){$v_n$}
\put(100,45){\circle*{2}}
\put(95,48){$w_{n-1,\lambda}$}
\put(120,45){\circle*{2}}
\put(115,48){$w_{n-1,\lambda}$}


\put(50,35){\circle*{2}}
\put(43,35){$v_{1,\lambda}$}
\put(50,15){\circle*{2}}
\put(43,15){$v_{1,\lambda}$}
\put(50,5){\circle*{2}}
\put(42,5){$v_{1,\alpha_1}$}
\put(90,35){\circle*{2}}
\put(79,35){$v_{n-1,\lambda}$}
\put(90,15){\circle*{2}}
\put(79,15){$v_{n-1,\lambda}$}
\put(90,5){\circle*{2}}
\put(76,5){$v_{n-1,\alpha_{n-1}}$}
\put(130,35){\circle*{2}}
\put(123,35){$v_{n,\lambda}$}
\put(130,15){\circle*{2}}
\put(123,15){$v_{n,\lambda}$}
\put(130,5){\circle*{2}}
\put(121,5){$v_{n,\alpha_{n}}$}


\put(11,45){\line(1,0){8}}
\put(41,45){\line(1,0){8}}
\put(51,45){\line(1,0){8}}
\put(81,45){\line(1,0){8}}
\put(91,45){\line(1,0){8}}
\put(121,45){\line(1,0){8}}
\put(50,45){\line(0,-1){10}}
\put(90,45){\line(0,-1){10}}
\put(50,15){\line(0,-1){10}}
\put(90,15){\line(0,-1){10}}
\put(130,15){\line(0,-1){10}}
\put(130,44){\line(0,-1){9}}


\linethickness{1pt}
\dottedline{3}(20,45)(40,45)
\dottedline{3}(60,45)(80,45)
\dottedline{3}(100,45)(118,45)
\dottedline{3}(50,35)(50,15)
\dottedline{3}(90,35)(90,15)
\dottedline{3}(130,35)(130,15)

\end{picture}

